Symplectic groupoid and cluster algebras

We consider the symplectic groupoid of pairs $(B,\mathbb{A})$ with $\mathbb A$ unipotent upper-triangular matrices and $B\in GL_n$ being such that $\widetilde {\mathbb A}=B{\mathbb A} B^{\text{T}}$ are also unipotent upper-triangular matrices. We explicitly solve this groupoid condition using Fock--Goncharov--Shen cluster variables and show that for $B$ satisfying the standard semiclassical Lie--Poisson algebra, the matrices $B$, $\mathbb A$, and $\widetilde{\mathbb A}$ satisfy the closed Poisson algebra relations expressible in the $r$-matrix form. Identifying entries of $\mathbb A$ and $\widetilde {\mathbb A}$ with geodesic functions for geodesics on the two halves of a closed Riemann surface of genus $g=n-1$ separated by the Markov element, we are able to construct the geodesic function $G_B$ ``dual'' to the Markov element. We thus obtain the complete cluster algebra description of Teichm\"uller space $\mathcal T_{2,0}$ of genus two. We discuss also the generalization of our construction for higher genera. For genus larger than three we need a Hamiltonian reduction based on the rank condition $\hbox{rank\,}({\mathbb A}+{\mathbb A}^{\text{T}})\le 4$; we present the example of such a reduction for $\mathcal T_{4,0}$.

==> (inline-0) <==
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
%
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
\multiput(-2,1.7)(0.5,-0.85){1}{\ODIN}
\multiput(-2.5,0.85)(2,0){1}{\DVA}
\multiput(-1.5,0.85)(1,0){3}{\ODIN}
\multiput(1,0)(0.5,-0.85){3}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
%
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
\multiput(-1,1.7)(-0.5,-0.85){2}{\ODIN}
\multiput(-2,0)(2,0){1}{\DVA}
\multiput(-1,0)(1,0){2}{\ODIN}
\multiput(0.5,-0.85)(0.5,-0.85){2}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
%
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
\multiput(0,1.7)(-0.5,-0.85){3}{\ODIN}
\multiput(-1.5,-0.85)(2,0){1}{\DVA}
\multiput(-0.5,-0.85)(1,0){1}{\ODIN}
\multiput(0,-1.7)(0.5,-0.85){1}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
%
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
\multiput(-2,1.7)(0.5,-0.85){3}{\ODIN}
\multiput(-0.5,-0.85)(1,0){3}{\ODIN}
\multiput(2.5,-0.85)(2,0){1}{\DVA}
\multiput(2,-1.7)(-0.5,-0.85){1}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\textcolor{red}{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
\multiput(-1,1.7)(0.5,-0.85){2}{\ODIN}
\multiput(0,0)(1,0){2}{\ODIN}
\multiput(2,0)(2,0){1}{\DVA}
\multiput(1.5,-0.85)(-0.5,-0.85){2}{\ODIN}
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
%
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
\multiput(0,1.7)(0.5,-0.85){1}{\ODIN}
\multiput(0.5,0.85)(1,0){1}{\ODIN}
\multiput(1.5,0.85)(2,0){1}{\DVA}
\multiput(1,0)(-0.5,-0.85){3}{\ODIN}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
%
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
\multiput(-2,1.7)(1,-3.4){2}{\multiput(0,0)(1,0){4}{\ODIN}}
\multiput(-3,1.7)(6,-3.4){2}{\TRI}
\multiput(-2.5,0.85)(4,0){2}{\multiput(0,0)(0.5,-0.85){3}{\ODIN}}
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.2)(2,1.2){\psset{unit=0.7}
\newcommand{\ODIN}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 1$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 1$}}}}
}}
\newcommand{\DVA}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 2$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 2$}}}}
}}
\newcommand{\TRI}{%
{\psset{unit=1}
\put(0,0){\pscircle[fillstyle=solid,fillcolor=white,linecolor=white]{.15}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcw{\large$\mathbf 3$}}}}
\put(0,0){\makebox(0,0)[cc]{\hbox{\tcr{$\mathbf 3$}}}}
}}
\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,0)(1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2.5,-0.85)(-1,0){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-0)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(1,0){5}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
\multiput(-0.5,-0.85)(0.5,0.85){3}{\ODIN}
\multiput(-1,-1.7)(2,3.4){2}{\DVA}
%
%\multiput(-2,-1.7)(0.5,0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,.765)}
%\multiput(-0.5,2.55)(0.5,-0.85){5}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(0.5,-0.85){1}{\psline[linecolor=red,linewidth=2pt]{->}(0,0)(.45,-.765)}
%\multiput(-2.5,-0.85)(1,0){5}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%\multiput(-0.5,2.55)(1,0){1}{\psline[linecolor=red,linewidth=2pt]{->}(1,0)(.1,0)}
%
%
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-2,-1.5)(2,1.2){\psset{unit=0.7}
%
%\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-1.5,0.85){\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(2,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-2,0){\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-1,0){\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(2,-1.7)(-2,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(1,-1.7){\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(1.5,-0.85){\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(0.5,-0.85){\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,-0)(-1,0){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
%\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
%
%\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){3}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
%\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
%
\multiput(0,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0.5,-0.85)(0.5,0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(-0.5,0.85)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,0)(-0.5,-0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1.5,0.85)(-0.5,-0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
%\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
%
\multiput(-2.5,0.85)(0.5,-0.85){4}{
\multiput(0,0)(3,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray]{.1}}
\multiput(1,0)(1,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
\put(-2.5,1){\makebox(0,0)[bc]{\hbox{{$0$}}}}
\put(-1.5,1){\makebox(0,0)[bc]{\hbox{{$1$}}}}
\put(-0.5,1){\makebox(0,0)[bc]{\hbox{{$2$}}}}
\put(0.5,1){\makebox(0,0)[bc]{\hbox{{$3$}}}}
\put(-1,-1.9){\makebox(0,0)[tc]{\hbox{{$3'$}}}}
\put(0,-1.9){\makebox(0,0)[tc]{\hbox{{$2'$}}}}
\put(1,-1.9){\makebox(0,0)[tc]{\hbox{{$1'$}}}}
\put(2,-1.9){\makebox(0,0)[tc]{\hbox{{$0'$}}}}
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-2,-1.5)(2,1.2){\psset{unit=0.7}
\multiput(-3,1.7)(3,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2,1.7)(1,0){2}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(0.5,-0.85){3}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,0.85)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-0.5,0.85)(1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(3,-1.7)(-3,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(2,-1.7)(-1,0){2}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,0.85)(0.5,-0.85){3}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1.5,-0.85)(-1,0){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){4}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){3}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,-1.7)(0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(2,-1.7)(-0.5,0.85){3}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0,1.7)(-0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-2,1.7)(0.5,-0.85){3}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-3,1.7)(0.5,-0.85){5}{
\multiput(0,0)(4,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray]{.1}}
\multiput(1,0)(1,0){3}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
\put(-3,1.9){\makebox(0,0)[bc]{\hbox{{$0$}}}}
\put(-2,1.9){\makebox(0,0)[bc]{\hbox{{$1$}}}}
\put(-1,1.9){\makebox(0,0)[bc]{\hbox{{$2$}}}}
\put(0,1.9){\makebox(0,0)[bc]{\hbox{{$3$}}}}
\put(1,1.9){\makebox(0,0)[bc]{\hbox{{$4$}}}}
\put(-1,-1.9){\makebox(0,0)[tc]{\hbox{{$4'$}}}}
\put(0,-1.9){\makebox(0,0)[tc]{\hbox{{$3'$}}}}
\put(1,-1.9){\makebox(0,0)[tc]{\hbox{{$2'$}}}}
\put(2,-1.9){\makebox(0,0)[tc]{\hbox{{$1'$}}}}
\put(3,-1.9){\makebox(0,0)[tc]{\hbox{{$0'$}}}}
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-3,-2)(3,1.7){\psset{unit=1}
%
%\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-1.5,0.85){\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(2,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-2,0){\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-1,0){\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(2,-1.7)(-2,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(1,-1.7){\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(1.5,-0.85){\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(0.5,-0.85){\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,-0)(-1,0){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
%\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
%
%\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){3}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
%\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
%
\multiput(0,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0.5,-0.85)(0.5,0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(-0.5,0.85)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,0)(-0.5,-0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1.5,0.85)(-0.5,-0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
%\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
%
\multiput(-2.5,0.85)(0.5,-0.85){4}{
\multiput(0,0)(3,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray]{.1}}
\multiput(1,0)(1,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
\multiput(0.25,0.425)(-0.5,-0.85){3}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(-0.25,0.705)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0.25,-0.705)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(-0.75,-0.145)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0.75,0.145)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(-1,0.57)(-1,0){2}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0.5,-0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0,0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(-0.5,-0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(-1.5,-0.28)(-1,0){1}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0.5,-0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0,0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(-0.5,-0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(1,-0.57)(0.5,-0.85){2}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0.5,0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0,-0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(-0.5,0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(0.5,-1.42)(-1,0){1}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0.5,0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0,-0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(-0.5,0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
%\put(-2.5,1){\makebox(0,0)[bc]{\hbox{{$0$}}}}
\put(-2,1.2){\makebox(0,0)[bc]{\hbox{{$1$}}}}
\put(-1,1.2){\makebox(0,0)[bc]{\hbox{{$2$}}}}
\put(0,1.2){\makebox(0,0)[bc]{\hbox{{$3$}}}}
%\put(-1,-1.9){\makebox(0,0)[tc]{\hbox{{$3'$}}}}
%\put(0,-1.9){\makebox(0,0)[tc]{\hbox{{$2'$}}}}
%\put(1,-1.9){\makebox(0,0)[tc]{\hbox{{$1'$}}}}
%\put(2,-1.9){\makebox(0,0)[tc]{\hbox{{$0'$}}}}
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-3,-2)(3,1.7){\psset{unit=1}
%
%\multiput(-3,1.7)(1,0){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-1.5,0.85){\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-2.5,0.85)(2,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-2,0){\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\rput(-1,0){\psline[linecolor=blue,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(-1.5,-0.85)(1,0){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.1,0)(.9,0)}
\multiput(2,-1.7)(-2,0){2}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(1,-1.7){\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(1.5,-0.85){\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\rput(0.5,-0.85){\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
\multiput(1,-0)(-1,0){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
%\multiput(1.5,0.85)(-1,0){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.1,0)(-.9,0)}
%
%\multiput(1,1.7)(0.5,-0.85){4}{\psline[linecolor=blue,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0.5,.85)(0.5,-0.85){3}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(0,0)(0.5,-0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-0.5,-.85)(0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,-0.085)(.45,-0.765)}
\multiput(-1,-1.7)(-0.5,0.85){3}{\psline[linecolor=lightgray,linestyle=dashed,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(-0.5,-.85)(-0.5,0.85){2}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
\multiput(0,0)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
%\multiput(0.5,.85)(-0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,0.085)(-.45,0.765)}
%
\multiput(0,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(0.5,-0.85)(0.5,0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(1,-1.7)(0.5,0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
%\multiput(2,-1.7)(0.5,0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(0.05,0.085)(.45,0.765)}
\multiput(-0.5,0.85)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1,0)(-0.5,-0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
\multiput(-1.5,0.85)(-0.5,-0.85){1}{\psline[linecolor=lightgray,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
%\multiput(-2,1.7)(-0.5,-0.85){1}{\psline[linecolor=blue,linewidth=2pt]{->}(-0.05,-0.085)(-.45,-0.765)}
%
\multiput(-2.5,0.85)(0.5,-0.85){4}{
\multiput(0,0)(3,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray]{.1}}
\multiput(1,0)(1,0){2}{\pscircle[fillstyle=solid,fillcolor=lightgray]{.1}}}
\multiput(0.25,0.425)(-0.5,-0.85){3}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(-0.25,0.705)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0.25,-0.705)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(-0.75,-0.145)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0.75,0.145)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(-1,0.57)(-1,0){2}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0.5,-0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0,0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(-0.5,-0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(-1.5,-0.28)(-1,0){1}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0.5,-0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0,0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(-0.5,-0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(1,-0.57)(0.5,-0.85){2}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0.5,0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0,-0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(-0.5,0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
\multiput(0.5,-1.42)(-1,0){1}{\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{->}(0,0)(0.5,0.29)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(0,-0.56)
\psline[doubleline=true,linewidth=0.5pt, doublesep=0.5pt, linecolor=black]{<-}(0,0)(-0.5,0.29)
%\pscircle[fillstyle=solid,fillcolor=white]{.07}
}
%\put(-2.5,1){\makebox(0,0)[bc]{\hbox{{$0$}}}}
%\put(-2,1.2){\makebox(0,0)[bc]{\hbox{{$1$}}}}
%\put(-1,1.2){\makebox(0,0)[bc]{\hbox{{$2$}}}}
%\put(0,1.2){\makebox(0,0)[bc]{\hbox{{$3$}}}}
\put(-0.5,-2){\makebox(0,0)[tc]{\hbox{{$3'$}}}}
\put(0.5,-2){\makebox(0,0)[tc]{\hbox{{$2'$}}}}
\put(1.5,-2){\makebox(0,0)[tc]{\hbox{{$1'$}}}}
%\put(2,-1.9){\makebox(0,0)[tc]{\hbox{{$0'$}}}}
%\put(-2,2){\makebox(0,0)[br]{\hbox{{$p_1$}}}}
%\put(2.2,2.2){\makebox(0,0)[bl]{\hbox{{$p_2$}}}}
%\put(2.5,-2.5){\makebox(0,0)[tr]{\hbox{{$p_3$}}}}
}
\end{pspicture}
\begin{pspicture}(-4.5,0)(2.5,4)
{\psset{unit=1.5}
%\pspolygon[linestyle=dashed](-1.5,0)(0,2.6)(1.5,0)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=60](-0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)(-1.125,1.95)(-1.245,1.95)(-1.62,2.6)(-1,2.6)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=130](-0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)(-1.125,1.95)(-1.245,1.95)(-1.62,2.6)(-1,2.6)
\pspolygon[linestyle=solid, linewidth=2pt, fillstyle=vlines, hatchcolor=black, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=-60](-1,0.87)(0,0.87)(0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)(-1.125,1.95)(-1.245,1.95)(-1.62,2.6)(-2,2.6)
\psline[linewidth=2pt,linestyle=solid,linecolor=white](-1,0.87)(-0.81,1.2)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=60](-0.5,0)(0,0.87)(1,0.87)(0.8,0.87)(0.6,0.5)(0.4,0.5)(0.12,0)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=130](-0.5,0)(0,0.87)(1,0.87)(0.8,0.87)(0.6,0.5)(0.4,0.5)(0.12,0)
\pspolygon[linestyle=solid, linewidth=2pt, fillstyle=vlines, hatchcolor=black, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=-60](0.5,0)(1,0.87)(0.8,0.87)(0.6,0.5)(0.4,0.5)(0.12,0)
\psline[linewidth=2pt,linestyle=solid,linecolor=white](0.5,0)(0.12,0)
\psline[linewidth=2pt,linestyle=solid,linecolor=white](-1.62,2.6)(-2,2.6)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](1,0.87)(-1,0.87)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](-2,2.6)(-1,0.87)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](0.5,1.74)(-0.5,1.74)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](-1,2.6)(-0.5,1.74)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](1,0.87)(0.5,0)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](0.5,1.74)(-0.5,0)
\pspolygon[linestyle=dashed](-1.5,0)(0,2.6)(1.5,0)
\pspolygon[linestyle=dashed](-3,2.6)(0,2.6)(-1.5,0)
%\put(1.5,1.3){\psline[doubleline=true,linewidth=1pt, doublesep=1pt, linecolor=black]{->}(-0.3,0)(0.3,0)}
\put(0.6,1.8){\makebox(0,0)[bl]{\hbox{{$i$}}}}
\put(1.1,.9){\makebox(0,0)[bl]{\hbox{{$j$}}}}
}
\end{pspicture}
\begin{pspicture}(-4.5,0)(2.5,4)
{\psset{unit=1.5}
\rput{180}(-1.5,2.6){
%\pspolygon[linestyle=dashed](-1.5,0)(0,2.6)(1.5,0)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=60](-0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=130](-0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=60](-0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)(-1.125,1.95)(-1.245,1.95)(-1.62,2.6)(-1,2.6)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=130](-0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)(-1.125,1.95)(-1.245,1.95)(-1.62,2.6)(-1,2.6)
\pspolygon[linestyle=solid, linewidth=2pt, fillstyle=vlines, hatchcolor=black, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=-60](-1,0.87)(0,0.87)(0.5,1.74)(0.3,1.74)(0.15,1.54)(-0.2,1.54)(-0.32,1.3)(-0.75,1.3)(-1.125,1.95)(-1.245,1.95)(-1.62,2.6)(-2,2.6)
\psline[linewidth=2pt,linestyle=solid,linecolor=white](-1,0.87)(-0.81,1.2)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=60](-0.5,0)(0,0.87)(1,0.87)(0.8,0.87)(0.6,0.5)(0.4,0.5)(0.12,0)
\pspolygon[linestyle=solid, linewidth=0pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=130](-0.5,0)(0,0.87)(1,0.87)(0.8,0.87)(0.6,0.5)(0.4,0.5)(0.12,0)
\pspolygon[linestyle=solid, linewidth=2pt, fillstyle=vlines, hatchcolor=black, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=-60](0.5,0)(1,0.87)(0.8,0.87)(0.6,0.5)(0.4,0.5)(0.12,0)
\psline[linewidth=2pt,linestyle=solid,linecolor=white](0.5,0)(0.12,0)
\psline[linewidth=2pt,linestyle=solid,linecolor=white](-1.62,2.6)(-2,2.6)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](1,0.87)(-1,0.87)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](-2,2.6)(-1,0.87)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](0.5,1.74)(-0.5,1.74)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](-1,2.6)(-0.5,1.74)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](1,0.87)(0.5,0)
\psline[linewidth=2pt,linestyle=solid,linecolor=blue](0.5,1.74)(-0.5,0)
\pspolygon[linestyle=dashed](-1.5,0)(0,2.6)(1.5,0)
\pspolygon[linestyle=dashed](-3,2.6)(0,2.6)(-1.5,0)
}
%\put(1.5,1.3){\psline[doubleline=true,linewidth=1pt, doublesep=1pt, linecolor=black]{->}(-0.3,0)(0.3,0)}
\put(-2.6,1.8){\makebox(0,0)[tr]{\hbox{{$j$}}}}
\put(-2.1,.9){\makebox(0,0)[tr]{\hbox{{$i$}}}}
\put(2.5,0.5){
\pspolygon[linestyle=solid, linewidth=1pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=60](-0.5,-0.25)(0,-0.25)(0,0.25)(-0.5,0.25)
\pspolygon[linestyle=solid, linewidth=1pt, fillstyle=vlines, hatchcolor=red, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=150](-0.5,-0.25)(0,-0.25)(0,0.25)(-0.5,0.25)
\put(0.2,0){\makebox(0,0)[cl]{\hbox{{$\sim Z^{1/2}$}}}}
 }
\put(2.5,1.5){
\pspolygon[linestyle=solid, linewidth=1pt, fillstyle=vlines, hatchcolor=black, hatchwidth=0.5pt, hatchsep=3pt, hatchangle=-60](-0.5,-0.25)(0,-0.25)(0,0.25)(-0.5,0.25)
\put(0.2,0){\makebox(0,0)[cl]{\hbox{{$\sim Z^{-1/2}$}}}}
 }
}
\end{pspicture}
